Meta Optimal Transport

We study the use of amortized optimization to predict optimal transport (OT) maps from the input measures, which we call Meta OT. This helps repeatedly solve similar OT problems between different measures by leveraging the knowledge and information present from past problems to rapidly predict and solve new problems. Otherwise, standard methods ignore the knowledge of the past solutions and suboptimally re-solve each problem from scratch. We instantiate Meta OT models in discrete and continuous settings between grayscale images, spherical data, classification labels, and color palettes and use them to improve the computational time of standard OT solvers. Our source code is available at http://github.com/facebookresearch/meta-ot

==> main-fig.tex <==
%

\begin{tikzpicture}[every path/.style={thick}]
  \tikzstyle{obs} = [latent,fill=blue!20];
  \tikzset{plate caption/.append style={below right=-.3cm and -.35cm of #1.south east}};
  \node[obs] (alpha) {$\alpha$};
  \node[obs,below=.1cm of alpha] (beta) {$\beta$};
  \node[obs,below=.1cm of beta] (c) {$c$};
  \node[obs,right=.6cm of beta,fill=red!20] (pi) {$\pi^\star$};
  \node[latent,above=1.1cm of pi] (theta) {$\theta$};
  \scoped[on background layer]{
    \plate [inner sep=.1cm,fill=gray!15] {plate} {(alpha) (beta) (c) (pi)} {};
  };
  \edge {alpha,beta,c} {pi};
  \edge {theta} {pi};
  \node[below right=-5.5mm and -6mm of plate.south east] {$\gD$};
  \begin{pgfinterruptboundingbox}
    \node[below=0mm of plate.south] {General};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\hspace{.5cm}
\begin{tikzpicture}[every path/.style={thick}]
  \tikzstyle{obs} = [latent,fill=blue!20];
  \tikzset{plate caption/.append style={below right=-.3cm and -.35cm of #1.south east}};
  \node[obs] (alpha) {$\alpha$};
  \node[obs,below=.1cm of alpha] (beta) {$\beta$};
  \node[obs,below=.1cm of beta] (c) {$c$};
  \node[obs,right=.6cm of beta,fill=green!20] (f) {$f^\star$};
  \node[obs,right=.6cm of f,fill=green!20] (g) {$g^\star$};
  \node[obs,right=.6cm of g,fill=red!20] (P) {$P^\star$};
  \node[latent,above=1.1cm of f] (theta) {$\theta$};
  \scoped[on background layer]{
    \plate [inner sep=.1cm,fill=gray!15] {plate} {(alpha) (beta) (c) (f) (g) (P)} {};
  };
  \edge {alpha,beta,c} {f};
  \edge {theta} {f};
  \edge {f} {g};
  \edge {g} {P};
  \draw[->] (f) to [out=-30,in=-150] (P);
  \node[below right=-5.5mm and -6mm of plate.south east] {$\gD$};
  \begin{pgfinterruptboundingbox}
    \node[below=0mm of plate.south] {Discrete (Entropic)};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\hspace{.5cm}
\begin{tikzpicture}[every path/.style={thick}]
  \tikzstyle{obs} = [latent,fill=blue!20];
  \tikzset{plate caption/.append style={below right=-.3cm and -.35cm of #1.south east}};
  \node[obs] (alpha) {$\alpha$};
  \node[obs,below=.1cm of alpha] (beta) {$\beta$};
  \node[obs,below=.1cm of beta,draw=none,fill=none] (c) {};
  \node[obs,right=.6cm of beta,fill=green!20] (psi) {$\psi^\star$};
  \node[obs,right=.6cm of psi,fill=red!20] (T) {$T^\star$};
  \node[latent,above=1.1cm of psi] (theta) {$\theta$};
  \scoped[on background layer]{
    \plate [inner sep=.1cm,fill=gray!15] {plate} {(alpha) (beta) (c) (psi) (T)} {};
  };
  \node[below right=-5.5mm and -6mm of plate.south east] {$\gD$};
  \edge {alpha,beta} {psi};
  \edge {theta} {psi};
  \edge {psi} {T};
  \begin{pgfinterruptboundingbox}
    \node[below=0mm of plate.south] {Continuous (Wasserstein-2)};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\\[6mm]
\circlegend{{blue!20}}{Input measures and cost} \hspace{2mm}
\circlegend{{green!20}}{Dual potentials} \hspace{2mm}
\circlegend{{red!20}}{Couplings}

%
%
%
%
%

